Equality Saturation: A New Approach to Optimization

Optimizations in a traditional compiler are applied sequentially, with each optimization destructively modifying the program to produce a transformed program that is then passed to the next optimization. We present a new approach for structuring the optimization phase of a compiler. In our approach, optimizations take the form of equality analyses that add equality information to a common intermediate representation. The optimizer works by repeatedly applying these analyses to infer equivalences between program fragments, thus saturating the intermediate representation with equalities. Once saturated, the intermediate representation encodes multiple optimized versions of the input program. At this point, a profitability heuristic picks the final optimized program from the various programs represented in the saturated representation. Our proposed way of structuring optimizers has a variety of benefits over previous approaches: our approach obviates the need to worry about optimization ordering, enables the use of a global optimization heuristic that selects among fully optimized programs, and can be used to perform translation validation, even on compilers other than our own. We present our approach, formalize it, and describe our choice of intermediate representation. We also present experimental results showing that our approach is practical in terms of time and space overhead, is effective at discovering intricate optimization opportunities, and is effective at performing translation validation for a realistic optimizer.

==> opts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8928.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(264,440){\makebox(0,0)[r]{\strut{} 0}}%
      \put(264,1005){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(264,1570){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(264,2135){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(264,2700){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(264,3265){\makebox(0,0)[r]{\strut{} 1}}%
      \put(264,3830){\makebox(0,0)[r]{\strut{} 1.2}}%
      \put(633,220){\makebox(0,0){\strut{}8}}%
      \put(988,220){\makebox(0,0){\strut{}9}}%
      \put(1343,220){\makebox(0,0){\strut{}10}}%
      \put(1699,220){\makebox(0,0){\strut{}11}}%
      \put(2054,220){\makebox(0,0){\strut{}12}}%
      \put(2409,220){\makebox(0,0){\strut{}13}}%
      \put(2765,220){\makebox(0,0){\strut{}14}}%
      \put(3120,220){\makebox(0,0){\strut{}15}}%
      \put(3475,220){\makebox(0,0){\strut{}16}}%
      \put(3830,220){\makebox(0,0){\strut{}17}}%
      \put(4186,220){\makebox(0,0){\strut{}18}}%
      \put(4541,220){\makebox(0,0){\strut{}19}}%
      \put(4896,220){\makebox(0,0){\strut{}20}}%
      \put(5252,220){\makebox(0,0){\strut{}21}}%
      \put(5607,220){\makebox(0,0){\strut{}22}}%
      \put(5962,220){\makebox(0,0){\strut{}23}}%
      \put(6317,220){\makebox(0,0){\strut{}24}}%
      \put(6673,220){\makebox(0,0){\strut{}25}}%
      \put(7028,220){\makebox(0,0){\strut{}26}}%
      \put(7383,220){\makebox(0,0){\strut{}27}}%
      \put(7739,220){\makebox(0,0){\strut{}28}}%
      \put(8094,220){\makebox(0,0){\strut{}rt}}%
      \put(8449,220){\makebox(0,0){\strut{}sp}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7699,3883){\makebox(0,0)[r]{\strut{}Soot}}%
      \csname LTb\endcsname%
      \put(7699,3663){\makebox(0,0)[r]{\strut{}Peggy}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{opts}}%
    \gplfronttext
  \end{picture}%
\endgroup

